The Formation Rate, Mass and Luminosity Functions of DA White Dwarfs from the Palomar Green Survey

Spectrophotometric observations at high signal-to-noise ratio were obtained of a complete sample of 347 DA white dwarfs from the Palomar Green (PG) Survey. Fits of observed Balmer lines to synthetic spectra calculated from pure-hydrogen model atmospheres were used to obtain robust values of Teff, log g, masses, radii, and cooling ages. The luminosity function of the sample, weighted by 1/Vmax, was obtained and compared with other determinations. The mass distribution of the white dwarfs is derived, after important corrections for the radii of the white dwarfs in this magnitude-limited survey and for the cooling time scales. The formation rate of DA white dwarfs from the PG is estimated to be 0.6x10^(-12) pc^(-3) yr^(-1). Comparison with predictions from a theoretical study of the white dwarf formation rate for single stars indicates that >80% of the high mass component requires a different origin, presumably mergers of lower mass double degenerate stars. In order to estimate the recent formation rate of all white dwarfs in the local Galactic disk, corrections for incompleteness of the PG, addition of the DB-DO white dwarfs, and allowance for stars hidden by luminous binary companions had to be applied to enhance the rate. An overall formation rate of white dwarfs recently in the local Galactic disk of 1.15+/-0.25x10^(-12) pc^(-3) yr^(-1) is obtained. Two recent studies of samples of nearby Galactic planetary nebulae lead to estimates around twice as high. Difficulties in reconciling these determinations are discussed.

==> (inline-0) <==
\begin{deluxetable}{llrrlcrclcllc}
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablewidth{0pt}
\rotate
\tablecaption{Atmospheric Parameters of DA Stars from the Complete PG Sample}
\tablehead{
\colhead{PG} &
\colhead{Name} &
\colhead{$\Te$} &
\colhead{(K)} &
\colhead{log $g$} &
\colhead{$M/$\msun} &
\colhead{$M_V$} &
\colhead{log $L/$\lsun} &
\colhead{$V$} &
\colhead{$D ({\rm pc})$} &
\colhead{$1/V_{\rm max}$} &
\colhead{log $\tau$} &
\colhead{Notes}}
\startdata
0000$+$172&             & 20,210   &(  311)   &7.99 (0.05)    &0.62 (0.03)    &10.70          &$-$1.58        &15.84       &  106&5.77($-$7)     &7.93           &                    \\
0004$+$061&PHL 670      & 15,120   &(  332)   &7.84 (0.05)    &0.52 (0.03)    &10.98          &$-$2.00        &16.23       &  112&9.60($-$7)     &8.26           &1                   \\
0010$+$281&             & 26,280   &(  393)   &7.85 (0.05)    &0.56 (0.02)    & 9.99          &$-$1.03        &15.70       &  139&2.14($-$7)     &7.26           &                    \\
0014$+$098&             & 13,770   &(  342)   &7.96 (0.05)    &0.59 (0.03)    &11.34          &$-$2.24        &15.87       &   80&1.63($-$6)     &8.46           &1, 2                \\
0017$+$061&PHL 790      & 28,060   &(  459)   &7.76 (0.06)    &0.53 (0.03)    & 9.70          &$-$0.85        &14.75       &  102&1.48($-$7)     &7.12           &2                   \\
\\
0033$+$016&G1$-$7       & 10,980   &(  158)   &8.83 (0.05)    &1.12 (0.02)    &13.28          &$-$3.23        &15.61       &   29&2.36($-$5)     &9.32           &                    \\
0048$+$202&             & 20,160   &(  312)   &7.99 (0.05)    &0.62 (0.03)    &10.70          &$-$1.59        &14.85       &   67&5.80($-$7)     &7.93           &                    \\
0052$+$190&             & 29,420   &(  442)   &7.72 (0.05)    &0.51 (0.02)    & 9.52          &$-$0.74        &16.51       &  249&1.18($-$7)     &7.03           &                    \\
0059$+$258&             & 21,370   &(  411)   &8.04 (0.06)    &0.65 (0.03)    &10.68          &$-$1.52        &15.69       &  100&5.52($-$7)     &7.89           &                    \\
0101$+$048&G1$-$45      &  8530    &(  123)   &8.27 (0.05)    &0.77 (0.04)    &13.17          &$-$3.27        &14.03       &   14&2.20($-$5)     &9.18           &                    \\
\\
0102$+$096&PHL 972      & 24,770   &(  374)   &7.93 (0.05)    &0.60 (0.02)    &10.23          &$-$1.18        &14.46       &   70&2.95($-$7)     &7.45           &                    \\
0107$+$268&GD 12        & 13,880   &(  242)   &7.87 (0.05)    &0.54 (0.03)    &11.19          &$-$2.18        &15.03       &   58&1.33($-$6)     &8.39           &                    \\
0125$+$094&PB 6456      & 32,020   &(  503)   &7.95 (0.06)    &0.63 (0.03)    & 9.71          &$-$0.74        &16.28       &  205&1.44($-$7)     &6.94           &2                   \\
0126$+$101&G2$-$40      &  8690    &(  125)   &7.84 (0.06)    &0.51 (0.03)    &12.45          &$-$2.98        &14.38       &   24&8.26($-$6)     &8.89           &                    \\
0127$+$270&GD 14        & 24,870   &(  388)   &7.83 (0.05)    &0.55 (0.02)    &10.08          &$-$1.12        &15.96       &  150&2.44($-$7)     &7.36           &                    \\
\\
0132$+$254&             & 19,960   &(  351)   &7.45 (0.05)    &0.41 (0.02)    & 9.84          &$-$1.25        &16.12       &  180&1.96($-$7)     &7.80           &                    \\
0134$+$181&             & 56,380   &( 1677)   &7.40 (0.11)    &0.49 (0.03)    & 7.85          &$+$0.68        &17.19       &  737&1.87($-$8)     &5.96           &3                   \\
0136$+$251&             & 39,640   &(  711)   &8.99 (0.07)    &1.20 (0.03)    &11.26          &$-$1.12        &16.12       &   93&9.24($-$7)     &7.88           &                    \\
0136$+$152&             &  7980    &(  114)   &8.20 (0.05)    &0.72 (0.03)    &13.31          &$-$3.34        &14.94       &   21&2.74($-$5)     &9.21           &                    \\
0143$+$217&G94$-$9      &  9290    &(  133)   &8.49 (0.05)    &0.92 (0.03)    &13.22          &$-$3.27        &15.05       &   23&2.26($-$5)     &9.28           &                    \\
\\
0156$+$015&PB 6544      & 24,120   &(  365)   &8.06 (0.05)    &0.67 (0.03)    &10.48          &$-$1.31        &17.05       &  206&4.07($-$7)     &7.67           &                    \\
0205$+$134&             & 57,400   &( 1305)   &7.63 (0.08)    &0.56 (0.03)    & 8.32          &$+$0.55        &14.761      &  194&2.92($-$8)     &6.18           &4                   \\
0216$+$144&             & 26,900   &(  398)   &7.84 (0.05)    &0.56 (0.02)    & 9.92          &$-$0.98        &14.55       &   84&1.95($-$7)     &7.21           &                    \\
0229$+$271&LP 354$-$382 & 24,160   &(  368)   &7.90 (0.05)    &0.58 (0.02)    &10.24          &$-$1.21        &15.58       &  117&3.01($-$7)     &7.48           &                    \\
0237$+$242&             & 69,160   &( 1914)   &7.02 (0.09)    &0.40 (0.02)    & 6.98          &$+$1.33        &16.71       &  881&9.32($-$9)     &7.20           &2                   \\
\\
0243$+$155&             & 16,670   &(  272)   &8.02 (0.05)    &0.63 (0.03)    &11.08          &$-$1.94        &16.51       &  122&1.04($-$6)     &8.25           &                    \\
0805$+$655&             & 46,650   &( 1408)   &7.86 (0.12)    &0.62 (0.05)    & 8.99          &$-$0.00        &16.55       &  324&5.95($-$8)     &6.43           &1, 2                \\
0808$+$595&             & 27,330   &(  436)   &7.40 (0.05)    &0.42 (0.02)    & 9.12          &$-$0.64        &16.01       &  238&7.66($-$8)     &7.07           &                    \\
0812$+$478&             & 60,920   &( 1220)   &7.58 (0.07)    &0.55 (0.02)    & 8.15          &$+$0.70        &15.22       &  259&2.47($-$8)     &6.06           &4, 5                \\
0814$+$569&             & 37,650   &(  561)   &7.89 (0.05)    &0.61 (0.02)    & 9.33          &$-$0.41        &16.64       &  290&8.86($-$8)     &6.68           &                    \\
0816$+$297&             & 16,660   &(  267)   &7.84 (0.05)    &0.53 (0.03)    &10.81          &$-$1.83        &15.93       &  105&7.29($-$7)     &8.11           &                    \\
0817$+$386&             & 25,230   &(  384)   &7.97 (0.05)    &0.62 (0.03)    &10.25          &$-$1.17        &15.69       &  122&3.01($-$7)     &7.45           &                    \\
0819$+$364&             & 18,740   &(  297)   &8.03 (0.05)    &0.64 (0.03)    &10.89          &$-$1.74        &16.35       &  123&7.70($-$7)     &8.09           &                    \\
0821$+$633&             & 16,770   &(  281)   &7.82 (0.05)    &0.52 (0.03)    &10.78          &$-$1.81        &15.85       &  103&6.93($-$7)     &8.09           &                    \\
0823$+$317&TON 320      & 68,850   &( 2074)   &7.68 (0.12)    &0.61 (0.04)    & 8.07          &$+$0.85        &15.74       &  342&2.25($-$8)     &5.95           &3                   \\
\\
0824$+$289&             & 50,700   &( 1288)   &7.74 (0.08)    &0.58 (0.03)    & 8.67          &$+$0.24        &14.27       &  131&4.20($-$8)     &6.36           &1, 4                \\
0826$+$455&GD 91        & 10,370   &(  151)   &7.86 (0.05)    &0.52 (0.03)    &11.82          &$-$2.68        &15.09       &   45&3.39($-$6)     &8.71           &                    \\
0834$+$501&             & 60,350   &( 2096)   &7.11 (0.13)    &0.40 (0.03)    & 7.21          &$+$1.01        &15.24       &  403&1.10($-$8)     &7.17           &3, 5                \\
0841$+$603&             & 33,170   &(  509)   &7.91 (0.06)    &0.61 (0.03)    & 9.57          &$-$0.65        &16.14       &  205&1.21($-$7)     &6.87           &2                   \\
0843$+$517&             & 23,870   &(  392)   &7.90 (0.05)    &0.58 (0.03)    &10.26          &$-$1.23        &16.15       &  151&3.09($-$7)     &7.50           &                    \\
\\
0846$+$558&             & 27,380   &(  406)   &7.88 (0.05)    &0.58 (0.02)    & 9.94          &$-$0.97        &16.42       &  197&2.00($-$7)     &7.19           &                    \\
0846$+$249&TON 353      & 66,110   &( 2534)   &7.11 (0.19)    &0.40 (0.05)    & 7.02          &$+$1.17        &16.71       &  865&9.54($-$9)     &7.15           &3                   \\
0852$+$659&             & 19,070   &(  299)   &8.13 (0.05)    &0.70 (0.03)    &11.00          &$-$1.77        &15.84       &   92&8.80($-$7)     &8.15           &2                   \\
0854$+$405&GD 98        & 22,250   &(  340)   &7.91 (0.05)    &0.58 (0.02)    &10.40          &$-$1.36        &14.90       &   79&3.82($-$7)     &7.66           &                    \\
0858$+$363&GD 99        & 11,830   &(  174)   &8.09 (0.05)    &0.66 (0.03)    &11.78          &$-$2.58        &14.544      &   35&3.14($-$6)     &8.70           &1, 6                \\
\\
0901$+$140&             &  9220    &(  134)   &8.29 (0.05)    &0.79 (0.04)    &12.91          &$-$3.14        &16.04       &   42&1.49($-$5)     &9.10           &                    \\
0904$+$512&             & 32,290   &(  485)   &8.25 (0.05)    &0.80 (0.03)    &10.17          &$-$0.92        &16.40       &  176&2.49($-$7)     &7.21           &5                   \\
0908$+$171&             & 17,340   &(  277)   &7.92 (0.05)    &0.57 (0.03)    &10.86          &$-$1.81        &16.11       &  112&7.59($-$7)     &8.11           &                    \\
0913$+$205&             & 23,610   &(  445)   &8.22 (0.06)    &0.76 (0.04)    &10.77          &$-$1.45        &16.87       &  165&5.98($-$7)     &7.90           &1                   \\
0913$+$442&G116$-$16    &  8680    &(  125)   &8.20 (0.05)    &0.72 (0.03)    &12.99          &$-$3.19        &15.35       &   29&1.69($-$5)     &9.11           &                    \\
\\
0915$+$526&             & 15,560   &(  246)   &7.96 (0.05)    &0.60 (0.03)    &11.12          &$-$2.03        &15.49       &   75&1.13($-$6)     &8.30           &                    \\
0915$+$201&LB 3016      & 69,970   &( 2120)   &7.33 (0.10)    &0.51 (0.03)    & 7.48          &$+$1.15        &16.69       &  694&1.36($-$8)     &5.54           &                    \\
0916$+$065&             & 43,960   &(  760)   &7.72 (0.06)    &0.56 (0.02)    & 8.83          &$-$0.01        &16.         &  271&5.02($-$8)     &6.51           &2                   \\
0920$+$217&LB 3025      & 18,000   &(  282)   &7.83 (0.05)    &0.53 (0.02)    &10.67          &$-$1.69        &16.55       &  150&5.83($-$7)     &7.99           &                    \\
0920$+$364&TON 1054     & 24,060   &(  405)   &7.63 (0.05)    &0.46 (0.02)    & 9.84          &$-$1.05        &16.         &  171&1.84($-$7)     &7.33           &                    \\
\\
0921$+$355&G117$-$B15A  & 11,630   &(  172)   &7.98 (0.05)    &0.59 (0.03)    &11.66          &$-$2.55        &15.53       &   59&2.69($-$6)     &8.65           &1, 6                \\
0922$+$162&             & 23,560   &(  369)   &8.35 (0.05)    &0.85 (0.03)    &10.99          &$-$1.54        &16.19       &  109&7.96($-$7)     &8.01           &7                   \\
0922$+$183&             & 24,730   &(  428)   &8.21 (0.06)    &0.76 (0.04)    &10.67          &$-$1.36        &16.51       &  147&5.15($-$7)     &7.81           &                    \\
0928$+$085&             & 29,430   &(  437)   &8.56 (0.05)    &0.98 (0.03)    &10.90          &$-$1.30        &16.99       &  165&6.36($-$7)     &7.86           &                    \\
0933$+$026&             & 22,360   &(  401)   &8.04 (0.05)    &0.65 (0.03)    &10.59          &$-$1.43        &16.04       &  123&4.82($-$7)     &7.80           &1                   \\
0933$+$729&             & 17,380   &(  267)   &8.00 (0.05)    &0.62 (0.03)    &10.97          &$-$1.85        &15.71       &   88&8.85($-$7)     &8.17           &                    \\
0934$+$338&TON 1080     & 24,380   &(  376)   &7.24 (0.05)    &0.38 (0.01)    & 9.05          &$-$0.72        &16.35       &  288&7.27($-$8)     &7.34           &                    \\
0937$+$506&             & 35,830   &(  528)   &7.88 (0.05)    &0.60 (0.02)    & 9.38          &$-$0.49        &16.00       &  211&9.49($-$8)     &6.75           &                    \\
0938$+$286&TON 20       & 14,490   &(  243)   &7.82 (0.05)    &0.52 (0.02)    &11.04          &$-$2.07        &15.53       &   79&1.06($-$6)     &8.30           &                    \\
0938$+$299&TON 443      & 19,750   &(  311)   &8.14 (0.05)    &0.71 (0.03)    &10.97          &$-$1.72        &16.08       &  105&8.31($-$7)     &8.12           &                    \\
\\
0938$+$550&             & 18,530   &(  303)   &8.10 (0.05)    &0.68 (0.03)    &11.02          &$-$1.80        &14.82       &   57&9.09($-$7)     &8.17           &                    \\
0939$+$262&TON 21       & 67,930   &( 1366)   &7.82 (0.07)    &0.65 (0.03)    & 8.48          &$+$0.71        &14.65       &  171&3.40($-$8)     &5.98           &                    \\
0941$+$433&US 906       & 25,680   &(  403)   &7.92 (0.05)    &0.60 (0.03)    &10.14          &$-$1.11        &16.37       &  175&2.62($-$7)     &7.36           &                    \\
0943$+$441&G116$-$52    & 12,820   &(  248)   &7.55 (0.05)    &0.41 (0.02)    &10.84          &$-$2.11        &13.29       &   30&8.72($-$7)     &8.53           &                    \\
0945$+$246&LB 11146     & 14,500   &( 1021)   &8.50 (0.11)    &0.93 (0.07)    &12.08          &$-$2.49        &14.37       &   28&4.34($-$6)     &8.78           &7, 8                \\
\\
0947$+$326&TON 458      & 22,060   &(  341)   &8.31 (0.05)    &0.82 (0.03)    &11.04          &$-$1.63        &15.43       &   75&8.72($-$7)     &8.07           &                    \\
0948$+$534&             &130,370   &( 6603)   &7.26 (0.12)    &0.67 (0.03)    & 6.42          &$+$2.42        &15.08       &  540&6.44($-$9)     &4.37           &4, 9                \\
0949$+$256&TON 462      & 22,600   &(  356)   &7.98 (0.05)    &0.62 (0.03)    &10.48          &$-$1.38        &16.31       &  146&4.21($-$7)     &7.71           &7                   \\
0950$+$186&             & 31,790   &(  575)   &7.68 (0.09)    &0.50 (0.03)    & 9.29          &$-$0.57        &15.35       &  162&8.85($-$8)     &6.92           &1                   \\
0950$+$024&             & 40,330   &(  689)   &7.80 (0.06)    &0.58 (0.03)    & 9.07          &$-$0.22        &16.82       &  355&6.58($-$8)     &6.60           &                    \\
\\
0950$+$139&             &108,390   &(16786)   &7.39 (0.38)    &0.64 (0.31)    & 6.97          &$+$1.95        &16.025      &  645&9.11($-$9)     &5.13           &9                   \\
0950$+$078&             & 14,770   &(  254)   &7.95 (0.05)    &0.59 (0.03)    &11.19          &$-$2.12        &16.09       &   95&1.29($-$6)     &8.36           &2                   \\
0954$+$697&             & 21,420   &(  355)   &7.91 (0.05)    &0.58 (0.03)    &10.47          &$-$1.43        &15.95       &  124&4.20($-$7)     &7.73           &                    \\
0954$+$248&G49$-$33     &  8620    &(  126)   &8.30 (0.06)    &0.79 (0.04)    &13.18          &$-$3.27        &15.3        &   26&2.20($-$5)     &9.18           &2                   \\
0955$-$008&LB 3090      & 23,120   &(  418)   &7.99 (0.06)    &0.63 (0.03)    &10.45          &$-$1.34        &16.77       &  183&4.00($-$7)     &7.67           &                    \\
\\
0956$+$046&             & 18,150   &(  304)   &7.81 (0.05)    &0.52 (0.03)    &10.62          &$-$1.66        &15.85       &  111&5.47($-$7)     &7.96           &                    \\
0956$+$021&             & 15,670   &(  248)   &7.80 (0.05)    &0.51 (0.02)    &10.87          &$-$1.92        &15.54       &   85&8.14($-$7)     &8.18           &                    \\
1000$-$002&LB 564       & 19,470   &(  312)   &7.99 (0.05)    &0.62 (0.03)    &10.76          &$-$1.64        &16.13       &  118&6.32($-$7)     &7.99           &                    \\
1001$+$204&TON 1150     & 21,490   &(  558)   &7.97 (0.08)    &0.61 (0.04)    &10.56          &$-$1.46        &15.35       &   90&4.72($-$7)     &7.81           &1                   \\
1003$-$023&             & 20,340   &(  324)   &7.95 (0.05)    &0.60 (0.03)    &10.62          &$-$1.54        &15.43       &   91&5.23($-$7)     &7.88           &                    \\
\\
1005$+$642&GD 462       & 19,660   &(  302)   &7.93 (0.05)    &0.58 (0.03)    &10.65          &$-$1.59        &13.74       &   41&5.48($-$7)     &7.91           &5                   \\
1010$+$065&             & 44,450   &(  866)   &7.89 (0.07)    &0.63 (0.03)    & 9.10          &$-$0.11        &16.57       &  312&6.72($-$8)     &6.48           &                    \\
1013$+$257&TON 494      & 21,990   &(  339)   &8.00 (0.05)    &0.63 (0.03)    &10.57          &$-$1.44        &15.97       &  120&4.72($-$7)     &7.79           &2                   \\
1015$+$161&             & 19,540   &(  305)   &8.04 (0.05)    &0.65 (0.03)    &10.83          &$-$1.67        &15.62       &   90&6.94($-$7)     &8.04           &                    \\
1017$+$125&             & 21,670   &(  340)   &7.94 (0.05)    &0.60 (0.03)    &10.50          &$-$1.43        &15.8        &  114&4.37($-$7)     &7.75           &                    \\
1018$+$411&             & 23,680   &(  397)   &8.04 (0.05)    &0.66 (0.03)    &10.49          &$-$1.33        &15.57       &  103&4.17($-$7)     &7.69           &                    \\
1019$+$129&             & 18,020   &(  299)   &8.00 (0.05)    &0.62 (0.03)    &10.91          &$-$1.79        &15.6        &   86&8.05($-$7)     &8.12           &                    \\
1022$+$050&LP 550$-$52  & 11,680   &(  179)   &7.64 (0.06)    &0.44 (0.02)    &11.17          &$-$2.34        &14.20       &   40&1.40($-$6)     &8.69           &                    \\
1023$+$009&             & 35,950   &(  565)   &7.83 (0.06)    &0.58 (0.03)    & 9.30          &$-$0.45        &16.45       &  269&8.66($-$8)     &6.74           &                    \\
1026$+$002&             & 17,180   &(  256)   &7.97 (0.04)    &0.60 (0.03)    &10.95          &$-$1.86        &13.88       &   38&8.60($-$7)     &8.16           &1                   \\
\\
1026$+$024&LP 550$-$292 & 12,570   &(  187)   &7.98 (0.05)    &0.60 (0.03)    &11.52          &$-$2.41        &14.25       &   35&2.17($-$6)     &8.56           &                    \\
1026$+$454&             & 35,720   &(  531)   &7.90 (0.05)    &0.61 (0.02)    & 9.42          &$-$0.51        &16.12       &  218&1.00($-$7)     &6.76           &                    \\
1031$+$234&TON 527      & 15,000   &( 1022)   &8.50 (0.30)    &0.93 (0.18)    &12.02          &$-$2.43        &15.84       &   58&3.94($-$6)     &8.74           &10                  \\
1031$+$063&             & 20,750   &(  354)   &7.87 (0.05)    &0.56 (0.03)    &10.47          &$-$1.46        &16.31       &  147&4.25($-$7)     &7.76           &                    \\
1033$+$464&GD 123       & 29,430   &(  434)   &7.88 (0.05)    &0.58 (0.02)    & 9.77          &$-$0.84        &14.32       &   81&1.59($-$7)     &7.06           &1                   \\
\\
1034$+$492&GD 304       & 20,650   &(  340)   &8.17 (0.05)    &0.73 (0.03)    &10.94          &$-$1.66        &15.46       &   80&7.84($-$7)     &8.07           &                    \\
1036$+$086&             & 22,230   &(  342)   &7.49 (0.05)    &0.42 (0.02)    & 9.72          &$-$1.08        &16.26       &  203&1.63($-$7)     &7.66           &2                   \\
1037$+$512&             & 20,100   &(  336)   &8.03 (0.05)    &0.64 (0.03)    &10.76          &$-$1.62        &16.25       &  125&6.31($-$7)     &7.98           &1, 5                \\
1038$+$634&             & 24,450   &(  365)   &8.38 (0.05)    &0.87 (0.03)    &10.97          &$-$1.50        &15.15       &   68&7.60($-$7)     &7.98           &5                   \\
1039$+$748&             & 29,100   &(  463)   &7.74 (0.06)    &0.52 (0.03)    & 9.59          &$-$0.78        &15.83       &  176&1.29($-$7)     &7.05           &2                   \\
\\
1040$+$452&             & 45,230   &( 1023)   &7.96 (0.09)    &0.67 (0.04)    & 9.20          &$-$0.13        &16.955      &  354&7.52($-$8)     &6.47           &4                   \\
1041$+$580&             & 30,440   &(  445)   &7.75 (0.05)    &0.53 (0.02)    & 9.50          &$-$0.70        &14.59       &  104&1.14($-$7)     &6.99           &                    \\
1046$+$282&TON 547      & 12,610   &(  202)   &7.97 (0.05)    &0.59 (0.03)    &11.51          &$-$2.40        &15.40       &   60&2.15($-$6)     &8.56           &                    \\
1047$+$694&             & 33,160   &(  504)   &8.02 (0.06)    &0.67 (0.03)    & 9.75          &$-$0.72        &16.05       &  181&1.49($-$7)     &6.92           &2                   \\
1049$+$103&             & 20,550   &(  337)   &7.91 (0.05)    &0.58 (0.03)    &10.55          &$-$1.50        &15.7        &  107&4.71($-$7)     &7.82           &1                   \\
\\
1051$+$274&GD 125       & 23,100   &(  352)   &8.37 (0.05)    &0.86 (0.03)    &11.06          &$-$1.59        &14.15       &   41&8.71($-$7)     &8.05           &                    \\
1057$+$719&             & 41,180   &(  636)   &7.75 (0.05)    &0.56 (0.02)    & 8.97          &$-$0.15        &14.8        &  146&5.86($-$8)     &6.58           &                    \\
1058$-$129&             & 24,310   &(  354)   &8.71 (0.04)    &1.06 (0.02)    &11.57          &$-$1.75        &15.75       &   68&1.66($-$6)     &8.26           &                    \\
1100$+$605&G197$-$4     & 17,920   &(  271)   &8.02 (0.05)    &0.63 (0.03)    &10.94          &$-$1.81        &13.8        &   37&8.39($-$7)     &8.14           &                    \\
1101$+$364&             & 13,040   &(  230)   &7.24 (0.05)    &0.32 (0.01)    &10.30          &$-$1.88        &14.49       &   68&4.22($-$7)     &8.35           &7                   \\
\\
1101$+$242&TON 53       & 30,700   &(  481)   &7.83 (0.06)    &0.56 (0.03)    & 9.60          &$-$0.73        &16.52       &  241&1.28($-$7)     &6.98           &                    \\
1102$+$749&GD 466       & 19,710   &(  315)   &8.36 (0.05)    &0.85 (0.03)    &11.31          &$-$1.86        &14.97       &   53&1.31($-$6)     &8.26           &                    \\
1105$-$049&G163$-$50    & 15,140   &(  231)   &7.85 (0.05)    &0.53 (0.02)    &11.00          &$-$2.01        &13.06       &   25&9.80($-$7)     &8.26           &1                   \\
1108$+$325&TON 60       & 62,950   &( 2098)   &7.59 (0.12)    &0.56 (0.04)    & 8.13          &$+$0.75        &16.85       &  554&2.42($-$8)     &6.04           &                    \\
1108$+$476&GD 129       & 12,400   &(  214)   &8.31 (0.05)    &0.80 (0.04)    &12.02          &$-$2.64        &15.38       &   46&4.27($-$6)     &8.78           &                    \\
1109$+$244&TON 61       & 37,840   &(  601)   &8.13 (0.05)    &0.74 (0.03)    & 9.72          &$-$0.56        &15.773      &  162&1.39($-$7)     &6.75           &                    \\
1113$+$413&             & 25,440   &(  375)   &7.83 (0.05)    &0.55 (0.02)    &10.02          &$-$1.07        &15.43       &  120&2.26($-$7)     &7.31           &                    \\
1114$+$224&             & 25,860   &(  422)   &7.37 (0.05)    &0.41 (0.01)    & 9.17          &$-$0.71        &16.32       &  268&8.23($-$8)     &7.15           &                    \\
1115$+$166&             & 22,090   &(  311)   &8.12 (0.04)    &0.70 (0.03)    &10.74          &$-$1.50        &15.15       &   76&5.88($-$7)     &7.91           &11                  \\
1116$+$026&GD 133       & 12,290   &(  203)   &8.05 (0.05)    &0.63 (0.03)    &11.65          &$-$2.49        &14.57       &   38&2.61($-$6)     &8.63           &                    \\
\\
1119$+$386&             & 16,500   &(  251)   &7.94 (0.05)    &0.58 (0.03)    &10.98          &$-$1.91        &15.74       &   89&9.09($-$7)     &8.20           &                    \\
1120$+$439&             & 26,950   &(  390)   &8.35 (0.05)    &0.85 (0.03)    &10.72          &$-$1.30        &15.81       &  104&5.27($-$7)     &7.78           &                    \\
1122$+$546&GD 307       & 14,380   &(  231)   &7.83 (0.05)    &0.52 (0.02)    &11.07          &$-$2.09        &15.43       &   74&1.10($-$6)     &8.32           &                    \\
1124$-$019&             & 24,280   &(  387)   &7.72 (0.05)    &0.50 (0.02)    & 9.95          &$-$1.09        &16.52       &  205&2.12($-$7)     &7.35           &                    \\
1125$+$175&             & 55,030   &( 2027)   &7.72 (0.14)    &0.58 (0.05)    & 8.54          &$+$0.40        &16.81       &  450&3.65($-$8)     &6.27           &4                   \\
\\
1125$-$026&             & 31,090   &(  459)   &8.19 (0.05)    &0.76 (0.03)    &10.15          &$-$0.94        &15.42       &  113&2.44($-$7)     &7.23           &                    \\
1126$+$384&GD 310       & 25,150   &(  383)   &7.90 (0.05)    &0.59 (0.02)    &10.16          &$-$1.14        &14.914      &   89&2.69($-$7)     &7.39           &                    \\
1128$+$565&LP 94$-$268  & 26,630   &(  417)   &7.86 (0.05)    &0.57 (0.03)    & 9.97          &$-$1.01        &16.5        &  202&2.09($-$7)     &7.24           &                    \\
1129$+$072&             & 13,360   &(  279)   &7.91 (0.05)    &0.56 (0.03)    &11.32          &$-$2.27        &14.95       &   53&1.61($-$6)     &8.46           &                    \\
1129$+$156&             & 16,890   &(  261)   &8.19 (0.05)    &0.73 (0.03)    &11.30          &$-$2.02        &14.09       &   36&1.39($-$6)     &8.35           &                    \\
\\
1132$+$471&G122$-$31    & 27,470   &(  456)   &8.90 (0.06)    &1.15 (0.03)    &11.69          &$-$1.68        &16.405      &   87&1.85($-$6)     &8.28           &                    \\
1133$+$293&Feige 45     & 23,030   &(  366)   &7.84 (0.05)    &0.55 (0.02)    &10.23          &$-$1.25        &15.         &   90&3.03($-$7)     &7.52           &                    \\
1134$+$301&GD 140       & 21,280   &(  325)   &8.55 (0.05)    &0.96 (0.03)    &11.50          &$-$1.86        &12.47       &   15&1.62($-$6)     &8.30           &                    \\
1141$+$505&LB 2094      & 20,760   &(  357)   &7.91 (0.05)    &0.58 (0.03)    &10.52          &$-$1.48        &16.62       &  165&4.57($-$7)     &7.80           &                    \\
1141$+$078&             & 62,810   &( 1303)   &7.52 (0.07)    &0.54 (0.02)    & 8.00          &$+$0.80        &14.57       &  206&2.14($-$8)     &5.97           &2                   \\
\\
1143$+$321&G148$-$7     & 14,940   &(  231)   &7.93 (0.05)    &0.57 (0.03)    &11.14          &$-$2.08        &13.65       &   31&1.19($-$6)     &8.32           &1                   \\
1145$+$188&             & 26,570   &(  392)   &7.82 (0.05)    &0.55 (0.02)    & 9.91          &$-$0.99        &14.22       &   72&1.95($-$7)     &7.22           &                    \\
1147$+$256&G121$-$22    & 10,200   &(  147)   &8.14 (0.05)    &0.69 (0.03)    &12.29          &$-$2.88        &15.67       &   47&6.40($-$6)     &8.90           &                    \\
1149$+$411&GD 312       & 14,070   &(  271)   &7.84 (0.05)    &0.53 (0.03)    &11.12          &$-$2.13        &16.08       &   98&1.21($-$6)     &8.35           &                    \\
1149$+$058&             & 11,070   &(  161)   &8.15 (0.05)    &0.69 (0.03)    &12.04          &$-$2.73        &14.96       &   38&4.52($-$6)     &8.81           &                    \\
\\
1158$+$433&             & 14,050   &(  229)   &7.85 (0.05)    &0.53 (0.02)    &11.13          &$-$2.14        &16.17       &  101&1.22($-$6)     &8.35           &2                   \\
1159$-$098&LP 734$-$6   &  9540    &(  138)   &8.81 (0.05)    &1.10 (0.03)    &13.73          &$-$3.46        &16.02       &   28&4.43($-$5)     &9.43           &                    \\
1200$+$549&LB 2181      & 28,010   &(  434)   &7.98 (0.05)    &0.63 (0.03)    &10.05          &$-$1.00        &16.36       &  183&2.25($-$7)     &7.23           &                    \\
1201$-$001&             & 19,770   &(  308)   &8.26 (0.05)    &0.78 (0.03)    &11.15          &$-$1.79        &15.17       &   63&1.05($-$6)     &8.19           &                    \\
1202$+$608&Feige 55     & 58,280   &( 1748)   &7.15 (0.12)    &0.40 (0.03)    & 7.34          &$+$0.91        &13.60       &  178&1.22($-$8)     &7.15           &3, 7                \\
1202$+$309&TON 75       & 28,880   &(  457)   &7.80 (0.06)    &0.55 (0.03)    & 9.70          &$-$0.83        &15.         &  114&1.46($-$7)     &7.07           &                    \\
1204$+$451&             & 22,560   &(  369)   &7.79 (0.05)    &0.52 (0.02)    &10.20          &$-$1.26        &14.97       &   90&2.92($-$7)     &7.53           &1, 2                \\
1210$+$141&             & 31,930   &(  475)   &7.03 (0.05)    &0.34 (0.01)    & 8.10          &$-$0.09        &14.712      &  209&2.52($-$8)     &7.60           &4                   \\
1210$+$464&             & 27,670   &(  665)   &7.85 (0.10)    &0.57 (0.05)    & 9.87          &$-$0.93        &15.79       &  153&1.81($-$7)     &7.17           &1, 2                \\
1210$+$533&             & 44,820   &(  738)   &7.89 (0.05)    &0.63 (0.03)    & 9.03          &$-$0.10        &14.12       &  104&6.16($-$8)     &6.47           &3                   \\
\\
1214$+$268&LB 2         & 65,700   &( 1695)   &7.67 (0.12)    &0.60 (0.04)    & 8.13          &$+$0.76        &15.63       &  315&2.40($-$8)     &6.01           &3                   \\
1216$+$036&             & 13,800   &(  322)   &7.85 (0.06)    &0.53 (0.03)    &11.17          &$-$2.18        &15.99       &   91&1.31($-$6)     &8.39           &                    \\
1218$+$497&LB 2318      & 35,660   &(  567)   &7.87 (0.06)    &0.60 (0.03)    & 9.37          &$-$0.49        &16.24       &  236&9.44($-$8)     &6.76           &                    \\
1220$+$234&TON 610      & 26,540   &(  429)   &8.28 (0.06)    &0.81 (0.04)    &10.63          &$-$1.28        &15.64       &  100&4.77($-$7)     &7.74           &12                  \\
1223$+$478&             & 30,980   &(  463)   &7.84 (0.05)    &0.57 (0.03)    & 9.60          &$-$0.72        &16.69       &  262&1.27($-$7)     &6.96           &                    \\
\\
1224$+$309&             & 28,820   &(  480)   &7.38 (0.06)    &0.42 (0.02)    & 8.97          &$-$0.53        &16.15       &  272&6.34($-$8)     &7.08           &                    \\
1229$-$013&             & 19,430   &(  298)   &7.47 (0.05)    &0.41 (0.01)    & 9.92          &$-$1.31        &13.79       &   59&2.20($-$7)     &7.85           &                    \\
1230$+$418&HZ 28        & 19,520   &(  298)   &7.98 (0.05)    &0.61 (0.03)    &10.74          &$-$1.64        &15.73       &   99&6.19($-$7)     &7.98           &                    \\
1232$+$479&GD 148       & 14,370   &(  235)   &7.82 (0.05)    &0.52 (0.02)    &11.06          &$-$2.09        &14.50       &   48&1.09($-$6)     &8.31           &                    \\
1233$+$338&             & 19,020   &(  304)   &7.99 (0.05)    &0.62 (0.03)    &10.80          &$-$1.69        &15.79       &   99&6.79($-$7)     &8.03           &2                   \\
\\
1234$+$482&             & 55,040   &(  975)   &7.78 (0.06)    &0.61 (0.02)    & 8.66          &$+$0.35        &14.45       &  144&4.12($-$8)     &6.24           &4                   \\
1237$-$029&LP 615$-$183 & 10,240   &(  147)   &8.58 (0.05)    &0.98 (0.03)    &13.02          &$-$3.16        &15.97       &   38&1.69($-$5)     &9.22           &                    \\
1240$+$754&LB 261       & 18,750   &(  322)   &7.83 (0.05)    &0.53 (0.03)    &10.59          &$-$1.62        &16.2        &  132&5.17($-$7)     &7.92           &1                   \\
1241$+$235&LB 16        & 26,730   &(  408)   &7.93 (0.05)    &0.60 (0.03)    &10.06          &$-$1.04        &15.23       &  108&2.33($-$7)     &7.27           &                    \\
1241$-$010&             & 23,800   &(  362)   &7.33 (0.05)    &0.40 (0.01)    & 9.26          &$-$0.83        &14.00       &   88&9.38($-$8)     &7.36           &7                   \\
\\
1244$+$149&G61$-$17     & 10,680   &(  156)   &8.06 (0.05)    &0.64 (0.03)    &12.02          &$-$2.75        &15.9        &   59&4.43($-$6)     &8.80           &                    \\
1249$+$160&GD 150       & 25,590   &(  400)   &7.29 (0.05)    &0.39 (0.01)    & 9.03          &$-$0.67        &14.615      &  130&7.06($-$8)     &7.24           &4                   \\
1252$+$378&HZ 34        & 79,900   &( 3765)   &6.61 (0.21)    &0.36 (0.04)    & 5.71          &$+$1.95        &15.77       & 1026&4.70($-$9)     &7.44           &3                   \\
1254$+$223&GD 153       & 39,450   &(  606)   &7.85 (0.05)    &0.60 (0.02)    & 9.19          &$-$0.30        &13.368      &   68&7.55($-$8)     &6.62           &                    \\
1255$+$426&             & 38,310   &( 1135)   &8.09 (0.13)    &0.71 (0.07)    & 9.62          &$-$0.51        &17.25       &  335&1.24($-$7)     &6.74           &                    \\
\\
1257$+$048&GD 267       & 22,320   &(  348)   &8.01 (0.05)    &0.63 (0.03)    &10.54          &$-$1.41        &15.02       &   78&4.55($-$7)     &7.76           &1                   \\
1257$+$278&G149$-$28    &  8730    &(  127)   &8.33 (0.06)    &0.81 (0.04)    &13.17          &$-$3.26        &15.41       &   28&2.17($-$5)     &9.19           &                    \\
1257$+$032&PB 4421      & 17,290   &(  269)   &7.79 (0.05)    &0.51 (0.02)    &10.68          &$-$1.74        &15.67       &   99&6.00($-$7)     &8.02           &5                   \\
1258$+$593&GD 322       & 14,480   &(  229)   &7.87 (0.05)    &0.54 (0.02)    &11.12          &$-$2.10        &15.31       &   69&1.18($-$6)     &8.33           &                    \\
1301$+$545&LB 248       & 33,560   &(  513)   &8.05 (0.06)    &0.69 (0.03)    & 9.78          &$-$0.72        &15.70       &  152&1.54($-$7)     &6.92           &                    \\
1305$+$018&             & 28,980   &(  445)   &7.87 (0.05)    &0.58 (0.03)    & 9.79          &$-$0.86        &15.08       &  114&1.64($-$7)     &7.08           &                    \\
1305$-$017&             & 44,410   &( 1526)   &7.76 (0.11)    &0.57 (0.05)    & 8.75          &$-$0.02        &17.05       &  457&4.60($-$8)     &6.51           &3, 5                \\
1307$+$354&GD 154       & 11,180   &(  164)   &8.15 (0.05)    &0.70 (0.03)    &12.03          &$-$2.72        &15.33       &   45&4.41($-$6)     &8.80           &6                   \\
1310$+$583&             & 10,560   &(  153)   &8.32 (0.05)    &0.80 (0.03)    &12.45          &$-$2.92        &14.09       &   21&7.90($-$6)     &8.96           &5                   \\
1314$+$294&HZ 43        & 52,520   &( 1152)   &8.03 (0.08)    &0.71 (0.04)    & 9.14          &$+$0.10        &12.99       &   58&6.93($-$8)     &6.24           &1                   \\
\\
1314$-$067&             & 16,270   &(  269)   &7.88 (0.05)    &0.55 (0.03)    &10.92          &$-$1.90        &15.89       &   98&8.46($-$7)     &8.18           &2                   \\
1317$+$453&G177$-$31    & 13,320   &(  231)   &7.38 (0.05)    &0.36 (0.02)    &10.48          &$-$1.93        &14.14       &   54&5.27($-$7)     &8.41           &7                   \\
1319$+$466&G177$-$34    & 13,880   &(  321)   &8.19 (0.05)    &0.73 (0.03)    &11.66          &$-$2.37        &14.55       &   37&2.53($-$6)     &8.60           &                    \\
1320$+$645&             & 27,130   &(  459)   &7.51 (0.06)    &0.44 (0.02)    & 9.34          &$-$0.74        &16.38       &  256&9.79($-$8)     &6.92           &                    \\
1322$+$077&             & 26,680   &(  473)   &7.84 (0.06)    &0.56 (0.03)    & 9.93          &$-$0.99        &16.26       &  184&1.99($-$7)     &7.23           &2                   \\
\\
1325$+$279&             & 21,270   &(  435)   &8.04 (0.06)    &0.65 (0.04)    &10.68          &$-$1.52        &15.88       &  109&5.51($-$7)     &7.90           &                    \\
1325$+$168&             & 17,970   &(  305)   &8.18 (0.05)    &0.73 (0.03)    &11.18          &$-$1.91        &16.07       &   95&1.15($-$6)     &8.27           &                    \\
1327$-$083&Wolf 485A    & 13,490   &(  247)   &7.89 (0.05)    &0.55 (0.03)    &11.27          &$-$2.24        &12.32       &   16&1.51($-$6)     &8.43           &1                   \\
1328$+$344&             & 16,300   &(  260)   &7.90 (0.05)    &0.56 (0.03)    &10.94          &$-$1.91        &15.45       &   80&8.67($-$7)     &8.19           &2                   \\
1330$+$473&             & 22,460   &(  344)   &7.95 (0.05)    &0.60 (0.03)    &10.44          &$-$1.37        &15.20       &   89&4.00($-$7)     &7.68           &                    \\
\\
1333$+$498&             & 29,260   &(  442)   &7.93 (0.05)    &0.61 (0.03)    & 9.87          &$-$0.89        &15.76       &  150&1.80($-$7)     &7.10           &                    \\
1333$+$525&LB 2694      & 16,570   &(  288)   &7.86 (0.05)    &0.54 (0.03)    &10.86          &$-$1.86        &16.35       &  125&7.78($-$7)     &8.14           &                    \\
1335$+$701&             & 30,140   &(  438)   &8.25 (0.05)    &0.79 (0.03)    &10.32          &$-$1.04        &15.5        &  108&3.04($-$7)     &7.40           &                    \\
1335$+$369&             & 20,510   &(  328)   &7.78 (0.05)    &0.51 (0.02)    &10.35          &$-$1.42        &14.58       &   70&3.68($-$7)     &7.71           &                    \\
1337$+$705&G238$-$44    & 20,460   &(  306)   &7.90 (0.05)    &0.57 (0.02)    &10.54          &$-$1.50        &12.79       &   28&4.68($-$7)     &7.82           &                    \\
\\
1339$+$346&             & 15,960   &(  250)   &7.82 (0.05)    &0.52 (0.02)    &10.87          &$-$1.90        &15.87       &  100&8.02($-$7)     &8.17           &2                   \\
1342$+$444&             & 72,350   &( 2342)   &7.84 (0.11)    &0.67 (0.04)    & 8.45          &$+$0.82        &16.65       &  437&3.27($-$8)     &5.92           &13                  \\
1344$+$573&G223$-$24    & 13,390   &(  281)   &7.94 (0.05)    &0.58 (0.03)    &11.36          &$-$2.28        &13.35       &   25&1.70($-$6)     &8.47           &                    \\
1344$+$509&             & 20,330   &(  325)   &8.11 (0.05)    &0.69 (0.03)    &10.86          &$-$1.64        &15.95       &  104&7.13($-$7)     &8.04           &2                   \\
1344$+$106&LHS 2800     &  7140    &(  108)   &8.12 (0.08)    &0.67 (0.05)    &13.63          &$-$3.49        &15.08       &   19&4.69($-$5)     &9.28           &                    \\
\\
1348$+$442&PB 772       & 19,760   &(  333)   &8.00 (0.05)    &0.63 (0.03)    &10.75          &$-$1.63        &16.31       &  129&6.27($-$7)     &7.98           &2                   \\
1349$+$552&LP 133$-$144 & 11,800   &(  190)   &7.87 (0.06)    &0.54 (0.03)    &11.49          &$-$2.46        &16.         &   79&2.13($-$6)     &8.58           &6                   \\
1349$+$144&PB 4117      & 16,620   &(  279)   &7.68 (0.05)    &0.46 (0.02)    &10.59          &$-$1.75        &15.34       &   89&5.46($-$7)     &8.16           &                    \\
1350$-$090&LP 907$-$37  &  9520    &(  136)   &8.36 (0.05)    &0.83 (0.03)    &12.91          &$-$3.14        &14.57       &   21&1.47($-$5)     &9.12           &14                  \\
1350$+$657&G238$-$53    & 11,880   &(  181)   &7.91 (0.05)    &0.55 (0.03)    &11.52          &$-$2.47        &15.56       &   64&2.21($-$6)     &8.59           &6                   \\
1353$+$409&PB 999       & 23,530   &(  364)   &7.59 (0.05)    &0.46 (0.02)    & 9.79          &$-$1.05        &15.55       &  142&1.74($-$7)     &7.34           &                    \\
1403$-$077&             & 50,190   &( 1035)   &7.59 (0.07)    &0.52 (0.02)    & 8.42          &$+$0.33        &15.82       &  302&3.24($-$8)     &6.33           &                    \\
1407$+$425&             & 10,010   &(  143)   &8.21 (0.05)    &0.73 (0.03)    &12.47          &$-$2.95        &15.03       &   32&8.15($-$6)     &8.96           &                    \\
1408$+$324&GD 163       & 18,150   &(  278)   &7.95 (0.05)    &0.59 (0.03)    &10.82          &$-$1.75        &14.06       &   44&7.12($-$7)     &8.07           &                    \\
1410$+$425&PB 1665      & 15,350   &(  264)   &7.87 (0.05)    &0.54 (0.03)    &11.00          &$-$2.00        &16.1        &  104&9.76($-$7)     &8.25           &2                   \\
\\
1410$+$318&PB 3534      & 19,600   &(  300)   &8.01 (0.05)    &0.63 (0.03)    &10.78          &$-$1.65        &16.64       &  148&6.51($-$7)     &8.00           &                    \\
1412$-$109&             & 25,700   &(  381)   &7.94 (0.05)    &0.61 (0.02)    &10.17          &$-$1.13        &15.91       &  140&2.72($-$7)     &7.38           &                    \\
1413$+$232&G166$-$14    & 23,370   &(  414)   &7.72 (0.05)    &0.50 (0.02)    &10.03          &$-$1.16        &16.41       &  188&2.37($-$7)     &7.43           &                    \\
1415$+$133&Feige 93     & 34,270   &(  499)   &7.38 (0.05)    &0.42 (0.01)    & 8.61          &$-$0.22        &15.37       &  225&4.12($-$8)     &7.04           &                    \\
1418$-$005&             & 14,290   &(  289)   &7.82 (0.06)    &0.51 (0.03)    &11.06          &$-$2.09        &16.52       &  123&1.10($-$6)     &8.32           &13                  \\
\\
1421$+$318&TON 197      & 27,190   &(  406)   &7.94 (0.05)    &0.61 (0.03)    &10.04          &$-$1.02        &15.35       &  115&2.27($-$7)     &7.25           &                    \\
1422$+$095&GD 165       & 11,980   &(  178)   &8.06 (0.05)    &0.64 (0.03)    &11.72          &$-$2.55        &14.32       &   33&2.90($-$6)     &8.67           &1, 6                \\
1429$+$373&GD 336       & 34,240   &(  507)   &8.15 (0.05)    &0.74 (0.03)    & 9.90          &$-$0.75        &15.272      &  118&1.77($-$7)     &6.95           &                    \\
1431$+$154&             & 13,550   &(  436)   &7.95 (0.06)    &0.58 (0.03)    &11.35          &$-$2.27        &16.         &   84&1.69($-$6)     &8.48           &2                   \\
1433$+$538&GD 337       & 22,410   &(  358)   &7.80 (0.05)    &0.53 (0.02)    &10.23          &$-$1.28        &16.09       &  148&3.06($-$7)     &7.55           &13                  \\
\\
1434$+$289&TON 210      & 32,800   &(  499)   &8.00 (0.06)    &0.65 (0.03)    & 9.74          &$-$0.73        &15.80       &  163&1.47($-$7)     &6.93           &                    \\
1436$+$526&             & 23,440   &(  436)   &7.94 (0.06)    &0.60 (0.03)    &10.36          &$-$1.29        &16.43       &  163&3.54($-$7)     &7.59           &2                   \\
1443$+$337&             & 29,760   &(  455)   &7.83 (0.05)    &0.56 (0.03)    & 9.67          &$-$0.79        &16.39       &  220&1.41($-$7)     &7.03           &1                   \\
1446$+$286&TON 214      & 22,890   &(  348)   &8.42 (0.05)    &0.89 (0.03)    &11.16          &$-$1.64        &14.54       &   47&9.96($-$7)     &8.10           &                    \\
1448$+$078&G66$-$32     & 14,170   &(  228)   &7.75 (0.05)    &0.48 (0.02)    &10.98          &$-$2.07        &15.46       &   78&9.87($-$7)     &8.29           &                    \\
\\
1449$+$168&             & 21,600   &(  336)   &7.88 (0.05)    &0.56 (0.02)    &10.41          &$-$1.39        &15.44       &  101&3.88($-$7)     &7.69           &                    \\
1451$+$006&GD 173       & 24,930   &(  380)   &7.89 (0.05)    &0.58 (0.02)    &10.15          &$-$1.14        &15.20       &  102&2.67($-$7)     &7.39           &13                  \\
1452$-$043&             & 23,530   &(  472)   &8.19 (0.06)    &0.74 (0.04)    &10.73          &$-$1.44        &16.22       &  125&5.67($-$7)     &7.88           &                    \\
1456$+$298&G166$-$58    &  7390    &(  106)   &7.97 (0.05)    &0.58 (0.03)    &13.28          &$-$3.34        &15.60       &   29&2.82($-$5)     &9.14           &                    \\
1457$-$086&             & 21,450   &(  351)   &7.97 (0.05)    &0.62 (0.03)    &10.56          &$-$1.46        &15.77       &  110&4.75($-$7)     &7.80           &                    \\
\\
1458$+$172&             & 21,950   &(  471)   &7.43 (0.06)    &0.41 (0.02)    & 9.62          &$-$1.06        &16.3        &  216&1.46($-$7)     &7.63           &2                   \\
1459$+$219&             & 18,000   &(  274)   &7.98 (0.05)    &0.61 (0.03)    &10.88          &$-$1.78        &16.         &  105&7.73($-$7)     &8.10           &1, 2                \\
1459$+$347&             & 21,520   &(  346)   &8.48 (0.05)    &0.92 (0.03)    &11.36          &$-$1.79        &15.74       &   75&1.34($-$6)     &8.23           &                    \\
1459$+$306&             & 25,070   &(  389)   &7.97 (0.05)    &0.62 (0.03)    &10.26          &$-$1.18        &13.98       &   55&3.05($-$7)     &7.46           &1                   \\
1501$+$032&             & 13,770   &(  362)   &7.88 (0.06)    &0.54 (0.03)    &11.21          &$-$2.19        &15.48       &   71&1.38($-$6)     &8.41           &                    \\
1502$+$351&             & 18,120   &(  275)   &8.13 (0.05)    &0.70 (0.03)    &11.09          &$-$1.86        &15.78       &   86&1.01($-$6)     &8.22           &                    \\
1507$+$021&             & 19,580   &(  433)   &7.87 (0.07)    &0.56 (0.04)    &10.57          &$-$1.57        &16.49       &  152&4.99($-$7)     &7.88           &                    \\
1507$+$220&             & 19,340   &(  312)   &7.91 (0.05)    &0.57 (0.03)    &10.65          &$-$1.61        &15.05       &   75&5.55($-$7)     &7.93           &2                   \\
1508$+$549&             & 16,970   &(  265)   &7.86 (0.05)    &0.54 (0.02)    &10.82          &$-$1.82        &15.61       &   90&7.27($-$7)     &8.10           &                    \\
1508$+$637&GD 340       & 10,450   &(  149)   &8.12 (0.05)    &0.68 (0.03)    &12.18          &$-$2.82        &14.65       &   31&5.50($-$6)     &8.86           &                    \\
\\
1509$+$323&GD 178       & 13,970   &(  259)   &7.98 (0.05)    &0.60 (0.03)    &11.34          &$-$2.23        &14.11       &   35&1.62($-$6)     &8.45           &                    \\
1511$+$009&LB 769       & 27,590   &(  409)   &7.83 (0.05)    &0.56 (0.02)    & 9.85          &$-$0.93        &15.87       &  160&1.77($-$7)     &7.16           &                    \\
1513$+$442&             & 29,230   &(  429)   &7.84 (0.05)    &0.57 (0.02)    & 9.74          &$-$0.83        &15.44       &  138&1.53($-$7)     &7.06           &                    \\
1515$+$669&             & 10,320   &(  155)   &8.40 (0.06)    &0.86 (0.04)    &12.68          &$-$3.02        &15.33       &   33&1.07($-$5)     &9.05           &2                   \\
1519$+$500&             & 28,730   &(  526)   &7.40 (0.07)    &0.42 (0.02)    & 9.01          &$-$0.55        &16.45       &  307&6.63($-$8)     &7.06           &                    \\
\\
1519$+$384&             & 19,620   &(  348)   &7.98 (0.05)    &0.61 (0.03)    &10.73          &$-$1.63        &15.88       &  107&6.08($-$7)     &7.97           &                    \\
1521$+$311&TON 229      & 25,630   &(  386)   &7.94 (0.05)    &0.61 (0.03)    &10.17          &$-$1.13        &15.19       &  101&2.70($-$7)     &7.38           &                    \\
1525$+$258&TON 235      & 22,290   &(  351)   &8.28 (0.05)    &0.80 (0.03)    &10.98          &$-$1.59        &15.65       &   85&8.04($-$7)     &8.04           &2                   \\
1526$+$014&             & 50,420   &( 1033)   &7.82 (0.07)    &0.61 (0.03)    & 8.82          &$+$0.17        &16.69       &  375&4.90($-$8)     &6.34           &                    \\
1527$+$091&             & 21,520   &(  344)   &8.02 (0.05)    &0.64 (0.03)    &10.63          &$-$1.49        &14.29       &   53&5.17($-$7)     &7.85           &                    \\
\\
1531$-$023&GD 185       & 18,620   &(  285)   &8.41 (0.05)    &0.88 (0.03)    &11.49          &$-$1.99        &14.00       &   31&1.71($-$6)     &8.37           &                    \\
1532$+$034&             & 66,330   &( 2299)   &7.56 (0.12)    &0.56 (0.04)    & 8.00          &$+$0.87        &16.02       &  401&2.14($-$8)     &5.95           &                    \\
1533$-$057&             & 20,000   &( 1039)   &8.50 (0.30)    &0.94 (0.18)    &11.53          &$-$1.93        &15.33       &   57&1.73($-$6)     &8.39           &15                  \\
1534$+$504&GD 347       &  8950    &(  128)   &8.07 (0.05)    &0.64 (0.03)    &12.68          &$-$3.06        &15.71       &   40&1.11($-$5)     &9.00           &                    \\
1535$+$293&TON 797      & 24,470   &(  369)   &7.92 (0.05)    &0.60 (0.02)    &10.24          &$-$1.20        &16.07       &  146&3.01($-$7)     &7.47           &                    \\
\\
1537$+$652&GD 348       &  9740    &(  142)   &8.15 (0.06)    &0.69 (0.04)    &12.47          &$-$2.96        &14.64       &   27&8.18($-$6)     &8.96           &                    \\
1541$+$651&             & 11,600   &(  178)   &8.10 (0.05)    &0.67 (0.03)    &11.85          &$-$2.63        &15.81       &   61&3.46($-$6)     &8.73           &2, 6                \\
1547$+$057&             & 24,850   &(  373)   &8.41 (0.05)    &0.88 (0.03)    &10.98          &$-$1.49        &15.92       &   97&7.67($-$7)     &7.97           &                    \\
1547$+$016&             & 76,910   &( 3426)   &7.57 (0.15)    &0.59 (0.04)    & 7.85          &$+$1.14        &15.95       &  417&1.85($-$8)     &5.75           &                    \\
1548$+$406&             & 54,530   &( 1217)   &7.61 (0.08)    &0.54 (0.03)    & 8.34          &$+$0.47        &15.89       &  323&2.99($-$8)     &6.24           &                    \\
\\
1548$+$149&             & 20,520   &(  318)   &7.89 (0.05)    &0.57 (0.02)    &10.53          &$-$1.50        &15.11       &   82&4.59($-$7)     &7.81           &                    \\
1550$+$183&GD 194       & 14,260   &(  271)   &8.25 (0.05)    &0.77 (0.03)    &11.70          &$-$2.36        &14.79       &   41&2.64($-$6)     &8.59           &                    \\
1553$+$354&             & 25,580   &(  382)   &7.83 (0.05)    &0.55 (0.02)    &10.01          &$-$1.06        &14.75       &   88&2.22($-$7)     &7.30           &                    \\
1554$+$215&             & 26,270   &(  398)   &7.83 (0.05)    &0.55 (0.02)    & 9.95          &$-$1.01        &15.23       &  113&2.05($-$7)     &7.25           &2                   \\
1554$+$262&             & 21,220   &(  353)   &7.61 (0.05)    &0.45 (0.02)    &10.03          &$-$1.26        &16.87       &  233&2.42($-$7)     &7.73           &                    \\
1559$+$129&             & 29,220   &(  434)   &7.97 (0.05)    &0.63 (0.03)    & 9.94          &$-$0.92        &16.88       &  243&1.96($-$7)     &7.13           &                    \\
1600$+$369&R808         & 11,160   &(  161)   &8.04 (0.05)    &0.63 (0.03)    &11.86          &$-$2.66        &14.36       &   31&3.55($-$6)     &8.73           &6                   \\
1600$+$308&TON 252      & 58,060   &( 1741)   &7.38 (0.11)    &0.49 (0.03)    & 7.84          &$+$0.75        &15.37       &  321&1.86($-$8)     &5.89           &2                   \\
1601$+$581&             & 14,670   &(  238)   &7.84 (0.05)    &0.53 (0.02)    &11.05          &$-$2.06        &14.3        &   44&1.07($-$6)     &8.30           &2                   \\
1603$+$432&             & 36,950   &(  553)   &7.91 (0.05)    &0.62 (0.02)    & 9.39          &$-$0.46        &14.86       &  124&9.53($-$8)     &6.71           &                    \\
\\
1605$+$684&             & 21,090   &(  410)   &7.97 (0.06)    &0.61 (0.03)    &10.59          &$-$1.49        &16.02       &  122&4.92($-$7)     &7.83           &2                   \\
1608$+$419&             & 16,680   &(  326)   &7.95 (0.06)    &0.59 (0.03)    &10.98          &$-$1.90        &16.28       &  114&9.07($-$7)     &8.20           &2                   \\
1608$+$119&             & 20,650   &(  345)   &7.90 (0.05)    &0.57 (0.03)    &10.52          &$-$1.49        &15.31       &   90&4.56($-$7)     &7.80           &                    \\
1609$+$135&G138$-$8     &  9320    &(  133)   &8.64 (0.05)    &1.01 (0.03)    &13.48          &$-$3.37        &15.095      &   21&3.21($-$5)     &9.38           &                    \\
1609$+$045&             & 29,120   &(  427)   &7.87 (0.05)    &0.58 (0.02)    & 9.79          &$-$0.86        &15.26       &  124&1.63($-$7)     &7.07           &                    \\
\\
1609$+$631&             & 30,400   &(  446)   &8.67 (0.05)    &1.05 (0.03)    &11.05          &$-$1.33        &16.68       &  133&7.62($-$7)     &7.94           &                    \\
1610$+$167&GD 196       & 14,390   &(  240)   &7.84 (0.05)    &0.52 (0.02)    &11.07          &$-$2.09        &15.67       &   83&1.12($-$6)     &8.32           &                    \\
1614$+$137&             & 22,430   &(  340)   &7.33 (0.05)    &0.40 (0.01)    & 9.39          &$-$0.94        &15.24       &  148&1.10($-$7)     &7.48           &                    \\
1619$+$525&             & 18,040   &(  271)   &7.90 (0.05)    &0.56 (0.02)    &10.76          &$-$1.73        &15.81       &  102&6.56($-$7)     &8.03           &2                   \\
1619$+$123&             & 16,460   &(  251)   &7.77 (0.05)    &0.50 (0.02)    &10.74          &$-$1.81        &14.62       &   59&6.62($-$7)     &8.08           &                    \\
\\
1620$+$513&             & 20,890   &(  382)   &7.92 (0.05)    &0.58 (0.03)    &10.53          &$-$1.48        &15.97       &  122&4.60($-$7)     &7.80           &                    \\
1620$+$648&             & 30,280   &(  438)   &7.86 (0.05)    &0.58 (0.02)    & 9.69          &$-$0.78        &15.88       &  172&1.43($-$7)     &7.00           &2                   \\
1620$+$260&GD 200       & 28,290   &(  417)   &7.78 (0.05)    &0.54 (0.02)    & 9.72          &$-$0.85        &15.53       &  145&1.51($-$7)     &7.10           &                    \\
1622$+$324&             & 68,280   &( 3387)   &7.56 (0.17)    &0.57 (0.05)    & 7.97          &$+$0.93        &16.38       &  481&2.07($-$8)     &5.93           &1                   \\
1626$+$409&             & 21,370   &(  418)   &8.02 (0.06)    &0.64 (0.03)    &10.64          &$-$1.50        &16.7        &  163&5.23($-$7)     &7.86           &                    \\
\\
1632$+$177&             & 10,100   &(  143)   &7.96 (0.04)    &0.58 (0.03)    &12.05          &$-$2.78        &13.05       &   15&4.63($-$6)     &8.79           &                    \\
1633$+$677&             & 23,660   &(  388)   &7.97 (0.05)    &0.62 (0.03)    &10.37          &$-$1.29        &16.25       &  149&3.60($-$7)     &7.59           &2                   \\
1633$+$434&G180$-$63    &  6690    &(  116)   &8.20 (0.14)    &0.72 (0.09)    &14.01          &$-$3.65        &14.82       &   14&8.50($-$5)     &9.45           &                    \\
1635$+$608&             & 25,750   &(  450)   &7.91 (0.06)    &0.59 (0.03)    &10.11          &$-$1.10        &15.82       &  138&2.52($-$7)     &7.34           &                    \\
1636$+$351&             & 37,170   &(  564)   &7.97 (0.05)    &0.65 (0.03)    & 9.48          &$-$0.49        &15.95       &  197&1.06($-$7)     &6.72           &                    \\
\\
1637$+$335&G180$-$65    & 10,150   &(  149)   &8.17 (0.06)    &0.71 (0.04)    &12.35          &$-$2.90        &14.65       &   28&6.95($-$6)     &8.92           &                    \\
1639$+$153&G138$-$56    &  7480    &(  110)   &8.42 (0.06)    &0.87 (0.04)    &13.91          &$-$3.59        &15.66       &   22&6.53($-$5)     &9.49           &                    \\
1640$+$458&LB 953       & 18,840   &(  313)   &7.82 (0.05)    &0.53 (0.03)    &10.58          &$-$1.61        &16.31       &  140&5.09($-$7)     &7.91           &5                   \\
1640$+$690&             & 17,840   &(  283)   &8.01 (0.05)    &0.63 (0.03)    &10.94          &$-$1.82        &16.35       &  120&8.42($-$7)     &8.14           &                    \\
1640$+$114&             & 19,630   &(  308)   &8.03 (0.05)    &0.64 (0.03)    &10.80          &$-$1.65        &16.03       &  111&6.68($-$7)     &8.01           &                    \\
1641$+$388&GD 357       & 15,570   &(  304)   &7.95 (0.06)    &0.59 (0.03)    &11.10          &$-$2.02        &14.41       &   45&1.11($-$6)     &8.29           &                    \\
1642$+$414&             & 28,720   &(  454)   &8.24 (0.06)    &0.79 (0.03)    &10.40          &$-$1.12        &16.21       &  145&3.45($-$7)     &7.51           &5                   \\
1642$+$386&             & 45,930   &(  866)   &7.64 (0.07)    &0.53 (0.02)    & 8.62          &$+$0.12        &16.58       &  390&4.02($-$8)     &6.46           &                    \\
1643$+$144&             & 26,850   &(  512)   &7.91 (0.07)    &0.60 (0.04)    &10.03          &$-$1.03        &15.90       &  149&2.24($-$7)     &7.26           &1                   \\
1646$+$062&             & 29,940   &(  457)   &7.98 (0.05)    &0.64 (0.03)    & 9.90          &$-$0.88        &16.03       &  168&1.84($-$7)     &7.09           &1                   \\
\\
1647$+$376&             & 21,980   &(  340)   &7.89 (0.05)    &0.57 (0.02)    &10.39          &$-$1.37        &15.00       &   83&3.77($-$7)     &7.66           &                    \\
1648$+$371&             & 43,110   &(  918)   &7.56 (0.08)    &0.49 (0.03)    & 8.56          &$+$0.06        &15.87       &  289&3.82($-$8)     &6.49           &                    \\
1654$+$637&GD 515       & 15,070   &(  299)   &7.63 (0.06)    &0.44 (0.03)    &10.67          &$-$1.88        &15.65       &   98&6.37($-$7)     &8.31           &                    \\
1655$+$215&G169$-$34    &  9310    &(  133)   &8.20 (0.05)    &0.73 (0.03)    &12.73          &$-$3.07        &14.10       &   18&1.16($-$5)     &9.04           &                    \\
1657$+$344&             & 52,240   &( 1274)   &7.64 (0.09)    &0.55 (0.03)    & 8.46          &$+$0.36        &16.42       &  390&3.39($-$8)     &6.32           &5                   \\
\\
1658$+$441&             & 30,510   &(  598)   &9.36 (0.09)    &1.31 (0.05)    &12.49          &$-$1.91        &14.62       &   26&5.00($-$6)     &8.58           &16                  \\
1659$+$303&             & 13,600   &(  310)   &7.95 (0.05)    &0.58 (0.03)    &11.35          &$-$2.26        &14.99       &   53&1.66($-$6)     &8.47           &17                  \\
1707$+$476&             & 26,350   &(  403)   &7.80 (0.05)    &0.54 (0.02)    & 9.90          &$-$0.99        &15.16       &  112&1.92($-$7)     &7.23           &                    \\
1713$+$333&GD 360       & 22,120   &(  331)   &7.43 (0.05)    &0.41 (0.01)    & 9.60          &$-$1.04        &14.49       &   95&1.42($-$7)     &7.61           &13                  \\
1720$+$361&             & 13,670   &(  281)   &7.83 (0.05)    &0.52 (0.03)    &11.16          &$-$2.18        &15.34       &   68&1.29($-$6)     &8.39           &2                   \\
\\
1725$+$587&LB 335       & 55,800   &( 1189)   &8.28 (0.07)    &0.85 (0.04)    & 9.51          &$+$0.03        &15.45       &  153&1.05($-$7)     &6.14           &                    \\
2056$+$033&             & 48,400   &( 1310)   &7.78 (0.10)    &0.59 (0.04)    & 8.80          &$+$0.12        &16.26       &  310&4.82($-$8)     &6.40           &                    \\
2115$+$011&             & 25,220   &(  445)   &7.83 (0.06)    &0.55 (0.03)    &10.04          &$-$1.09        &15.5        &  123&2.31($-$7)     &7.33           &                    \\
2120$+$055&             & 35,860   &(  542)   &7.80 (0.05)    &0.57 (0.02)    & 9.25          &$-$0.44        &16.3        &  257&8.20($-$8)     &6.75           &                    \\
2150$+$021&             & 41,320   &(  668)   &7.72 (0.06)    &0.55 (0.02)    & 8.91          &$-$0.13        &16.40       &  315&5.50($-$8)     &6.58           &                    \\
\\
2204$+$071&             & 24,790   &(  383)   &7.95 (0.05)    &0.61 (0.03)    &10.26          &$-$1.19        &15.86       &  132&3.05($-$7)     &7.47           &                    \\
2207$+$142&G18$-$34     &  7620    &(  112)   &8.21 (0.07)    &0.73 (0.05)    &13.52          &$-$3.43        &15.62       &   26&3.76($-$5)     &9.28           &                    \\
2220$+$134&             & 22,680   &(  344)   &8.41 (0.05)    &0.88 (0.03)    &11.16          &$-$1.65        &15.60       &   77&1.01($-$6)     &8.11           &                    \\
2226$+$061&GD 236       & 15,280   &(  235)   &7.62 (0.05)    &0.44 (0.02)    &10.63          &$-$1.85        &14.71       &   65&5.93($-$7)     &8.28           &                    \\
2235$+$082&             & 35,540   &(  554)   &7.98 (0.06)    &0.65 (0.03)    & 9.56          &$-$0.57        &15.42       &  148&1.17($-$7)     &6.79           &4                   \\
\\
2239$+$082&             & 23,070   &(  438)   &7.86 (0.06)    &0.56 (0.03)    &10.27          &$-$1.27        &16.58       &  182&3.18($-$7)     &7.55           &                    \\
2244$+$031&             & 59,230   &( 1114)   &7.70 (0.06)    &0.58 (0.02)    & 8.41          &$+$0.56        &16.41       &  398&3.18($-$8)     &6.15           &1                   \\
2246$+$223&G67$-$23     & 10,650   &(  153)   &8.80 (0.05)    &1.10 (0.02)    &13.32          &$-$3.26        &14.35       &   16&2.51($-$5)     &9.34           &                    \\
2257$+$138&             & 27,560   &(  403)   &8.33 (0.05)    &0.84 (0.03)    &10.65          &$-$1.25        &16.65       &  158&4.77($-$7)     &7.72           &                    \\
2257$+$162&             & 24,580   &(  382)   &7.49 (0.05)    &0.43 (0.02)    & 9.50          &$-$0.89        &16.14       &  212&1.23($-$7)     &7.23           &                    \\
2303$+$017&PHL 400      & 41,720   &( 1007)   &7.62 (0.10)    &0.51 (0.04)    & 8.72          &$-$0.04        &16.11       &  300&4.52($-$8)     &6.57           &2                   \\
2303$+$243&             & 11,480   &(  175)   &8.09 (0.05)    &0.66 (0.03)    &11.86          &$-$2.64        &15.5        &   53&3.53($-$6)     &8.74           &6                   \\
2306$+$131&             & 13,250   &(  283)   &7.92 (0.05)    &0.56 (0.03)    &11.34          &$-$2.29        &15.38       &   64&1.68($-$6)     &8.47           &                    \\
2306$+$125&             & 20,220   &(  318)   &8.05 (0.05)    &0.66 (0.03)    &10.79          &$-$1.62        &15.23       &   77&6.51($-$7)     &7.99           &                    \\
2308$+$051&PB 5280      & 35,950   &(  562)   &7.58 (0.06)    &0.48 (0.02)    & 8.88          &$-$0.28        &16.02       &  267&5.48($-$8)     &6.72           &                    \\
\\
2322$+$207&             & 13,060   &(  260)   &7.84 (0.05)    &0.52 (0.03)    &11.26          &$-$2.27        &15.59       &   73&1.52($-$6)     &8.45           &                    \\
2324$+$060&PB 5379      & 15,750   &(  239)   &7.90 (0.05)    &0.56 (0.02)    &11.01          &$-$1.97        &15.38       &   74&9.71($-$7)     &8.24           &                    \\
2326$+$049&G29$-$38     & 11,820   &(  175)   &8.15 (0.05)    &0.70 (0.03)    &11.87          &$-$2.62        &13.03       &   17&3.55($-$6)     &8.74           &6                   \\
2328$+$108&             & 21,910   &(  356)   &7.84 (0.05)    &0.55 (0.02)    &10.32          &$-$1.34        &15.54       &  110&3.47($-$7)     &7.62           &                    \\
2329$+$267&G128$-$72    & 11,730   &(  221)   &8.98 (0.06)    &1.18 (0.03)    &13.39          &$-$3.23        &15.29       &   24&2.70($-$5)     &9.31           &                    \\
\\
2331$+$290&GD 251       & 27,320   &(  442)   &7.48 (0.05)    &0.44 (0.02)    & 9.27          &$-$0.70        &15.85       &  206&9.05($-$8)     &6.96           &7                   \\
2336$+$063&PB 5486      & 16,520   &(  260)   &8.03 (0.05)    &0.63 (0.03)    &11.11          &$-$1.96        &15.60       &   79&1.08($-$6)     &8.27           &                    \\
2341$+$323&G130$-$5     & 12,570   &(  186)   &7.93 (0.05)    &0.57 (0.03)    &11.45          &$-$2.38        &12.93       &   19&1.99($-$6)     &8.53           &1                   \\
2345$+$305&             & 29,060   &(  495)   &7.72 (0.07)    &0.51 (0.03)    & 9.56          &$-$0.76        &16.41       &  234&1.23($-$7)     &7.06           &                    \\
2349$+$286&             & 37,720   &(  589)   &7.95 (0.05)    &0.64 (0.03)    & 9.42          &$-$0.44        &16.26       &  233&9.85($-$8)     &6.69           &                    \\
\\
2353$+$027&PB 5617      & 60,970   &( 1495)   &7.60 (0.08)    &0.56 (0.03)    & 8.19          &$+$0.68        &15.83       &  336&2.58($-$8)     &6.08           &                    \\
2357$+$297&             & 51,960   &( 1070)   &7.52 (0.07)    &0.51 (0.02)    & 8.25          &$+$0.44        &15.1        &  234&2.74($-$8)     &6.24           &                    \\
\enddata
\tablecomments{
(1) Binary; 
(2) $V$ magnitude derived from $B_{\rm ph}$; 
(3) DAO star, $\Te$ and $\logg$ from \citealt{bergeron94}; 
(4) Misclassified in the PG catalog; 
(5) $V$ magnitude derived from $g$ and $r$ Sloan Digital Sky Survey; 
(6) ZZ Ceti star; 
(7) Double degenerate; 
(8) DA + magnetic DB,                                              $\Te$ and $\logg$ from \citealt{liebert93}; 
(9) Planetary nebula nucleus; 
(10) Magnetic, $\Te$ and $\logg$ from \citealt{schmidt86}; 
(11) Magnetic, $\Te$ and $\logg$ from \citealt{bergeron02}; 
(12) Magnetic, $\Te$ and $\logg$ from \citealt{liebert03}; 
(13) Double degenerate?; 
(14) Magnetic; 
(15) Magnetic, $\Te$ and $\logg$ from \citealt{liebert85}; 
(16) Magnetic, $\Te$ and $\logg$ from \citealt{schmidt92}; 
(17) Not in \citealt{mccook99}. }
\end{deluxetable}

%TABLE1

%TABLE2
\clearpage
\begin{deluxetable}{llrrlcrclcllc}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Atmospheric Parameters of other DA  Stars from the PG Survey}
\tablehead{
\colhead{PG} &
\colhead{Name} &
\colhead{$\Te$} &
\colhead{(K)} &
\colhead{log $g$} &
\colhead{$M/$\msun} &
\colhead{$M_V$} &
\colhead{log $L/$\lsun} &
\colhead{log $\tau$} &
\colhead{Notes}}
\startdata
0019$+$150&PHL 802      & 30,800   &(  475)   &8.10 (0.06)    &0.71 (0.03)    &10.03          &$-$0.90        &7.14           &                    \\
0101$+$059&PB 6250      & 14,190   &(  394)   &8.35 (0.05)    &0.83 (0.03)    &11.86          &$-$2.43        &8.66           &                    \\
0232$+$035&Feige 24     & 65,290   &( 1553)   &7.24 (0.08)    &0.47 (0.02)    & 7.39          &$+$1.09        &5.40           &                    \\
0302$+$028&GD 41        & 35,230   &(  528)   &7.78 (0.05)    &0.55 (0.02)    & 9.24          &$-$0.45        &6.78           &1                   \\
0307$+$149&             & 21,320   &(  347)   &8.03 (0.05)    &0.64 (0.03)    &10.66          &$-$1.51        &7.87           &                    \\
\\
0308$+$096&             & 25,900   &(  451)   &8.08 (0.06)    &0.68 (0.03)    &10.37          &$-$1.20        &7.54           &                    \\
0308$+$188&             & 17,860   &(  264)   &7.85 (0.04)    &0.54 (0.02)    &10.71          &$-$1.72        &8.01           &                    \\
0317$+$196&             & 17,060   &(  260)   &7.90 (0.05)    &0.56 (0.02)    &10.86          &$-$1.83        &8.12           &                    \\
0836$+$237&             & 54,260   &( 1177)   &7.67 (0.08)    &0.56 (0.03)    & 8.47          &$+$0.41        &6.26           &                    \\
0839$+$232&             & 25,030   &(  370)   &7.84 (0.05)    &0.56 (0.02)    &10.07          &$-$1.11        &7.35           &                    \\
\\
0901$+$598&             & 50,570   &( 1536)   &7.63 (0.11)    &0.54 (0.04)    & 8.48          &$+$0.31        &6.35           &                    \\
0904$+$391&             & 25,460   &(  386)   &8.07 (0.05)    &0.68 (0.03)    &10.39          &$-$1.22        &7.56           &                    \\
0909$+$272&TON 393      & 48,060   &( 1651)   &8.00 (0.13)    &0.69 (0.07)    & 9.19          &$-$0.04        &6.41           &                    \\
0920$+$375&             & 18,340   &(  304)   &8.40 (0.05)    &0.87 (0.03)    &11.50          &$-$2.01        &8.38           &                    \\
1053$-$092&             & 23,080   &(  401)   &7.69 (0.05)    &0.48 (0.02)    &10.00          &$-$1.16        &7.43           &2                   \\
\\
1121$+$216&Ross 627     &  7470    &(  112)   &8.20 (0.08)    &0.72 (0.05)    &13.57          &$-$3.45        &9.29           &                    \\
1123$+$189&             & 51,680   &(  930)   &7.86 (0.06)    &0.63 (0.03)    & 8.86          &$+$0.19        &6.28           &                    \\
1231$+$465&TON 82       & 22,550   &(  355)   &7.94 (0.05)    &0.60 (0.03)    &10.42          &$-$1.35        &7.66           &                    \\
1232$+$238&             & 46,090   &( 1206)   &7.66 (0.10)    &0.54 (0.04)    & 8.64          &$+$0.12        &6.46           &                    \\
1300$-$099&             & 14,920   &(  441)   &8.16 (0.07)    &0.71 (0.04)    &11.49          &$-$2.22        &8.51           &                    \\
\\
1333$+$511&             & 36,110   &(  649)   &7.90 (0.08)    &0.61 (0.04)    & 9.40          &$-$0.49        &6.75           &                    \\
1413$+$015&             & 50,050   &( 1345)   &7.72 (0.10)    &0.57 (0.04)    & 8.65          &$+$0.23        &6.37           &                    \\
1428$+$374&             & 14,010   &(  221)   &7.36 (0.05)    &0.36 (0.01)    &10.35          &$-$1.83        &8.34           &                    \\
1439$+$305&             & 21,870   &(  416)   &7.96 (0.06)    &0.61 (0.03)    &10.51          &$-$1.42        &7.76           &                    \\
1454$+$173&             & 30,660   &(  481)   &8.14 (0.06)    &0.73 (0.04)    &10.10          &$-$0.94        &7.20           &                    \\
\\
1520$+$447&             & 16,550   &(  297)   &7.89 (0.05)    &0.56 (0.03)    &10.89          &$-$1.87        &8.16           &                    \\
1539$-$035&GD 189       & 10,080   &(  148)   &8.30 (0.06)    &0.79 (0.04)    &12.59          &$-$2.99        &9.01           &                    \\
1614$+$160&             & 17,000   &(  268)   &7.92 (0.05)    &0.57 (0.03)    &10.90          &$-$1.85        &8.14           &                    \\
2309$+$105&GD 246       & 54,410   &(  964)   &7.90 (0.06)    &0.65 (0.03)    & 8.88          &$+$0.25        &6.23           &                    \\
2314$+$064&PB 5312      & 17,570   &(  273)   &7.98 (0.05)    &0.61 (0.03)    &10.93          &$-$1.83        &8.14           &                    \\
\enddata
\tablecomments{
(1) Classified sd in the PG catalog; 
(2) Classified DB in the PG catalog. }
\end{deluxetable}

%TABLE2

%TABLE3
\clearpage
\begin{deluxetable}{lllll}

\tablenum{3}
\tablecaption{White Dwarf Evolution Rates} 
\tablewidth{0pt}
\tablehead{
\colhead{log~$\tau$} & \colhead{Delta~$\tau$} & \colhead{Main} & \colhead{Low} &
\colhead{High} }

\startdata

6.25 & $2.16\,(6)$ & $4.21\,(-13)$ & $0.00     $ & $4.83\,(-14)$ \\
6.75 & $6.84\,(6)$ & $4.43\,(-13)$ & $2.75\,(-14)$ & $0.00     $ \\
7.25 & $2.16\,(7)$ & $5.06\,(-13)$ & $4.72\,(-14)$ & $0.00     $ \\
7.75 & $6.84\,(7)$ & $3.95\,(-13)$ & $1.66\,(-14)$ & $7.79\,(-14)$ \\
8.25 & $2.16\,(8)$ & $3.28\,(-13)$ & $1.01\,(-14)$ & $7.67\,(-14)$ \\
8.75 & $6.84\,(8)$ & $1.72\,(-13)$ & $3.31\,(-15)$ & $3.72\,(-14)$ \\
9.25 & $2.16\,(9)$ & $1.45\,(-13)$ & $0.00     $ & $1.41\,(-13)$ \\

\enddata
\end{deluxetable}
